Word Embedding Techniques for Malware Evolution Detection

Malware detection is a critical aspect of information security. One difficulty that arises is that malware often evolves over time. To maintain effective malware detection, it is necessary to determine when malware evolution has occurred so that appropriate countermeasures can be taken. We perform a variety of experiments aimed at detecting points in time where a malware family has likely evolved, and we consider secondary tests designed to confirm that evolution has actually occurred. Several malware families are analyzed, each of which includes a number of samples collected over an extended period of time. Our experiments indicate that improved results are obtained using feature engineering based on word embedding techniques. All of our experiments are based on machine learning models, and hence our evolution detection strategies require minimal human intervention and can easily be automated.

==> figures/figure_1.tex <==
\begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\O_0$};
    \node at (3,0.5){$\O_1$};
    \node at (5.5,0.5){$\O_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\O_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
\end{tikzpicture}


==> figures/w2v.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.9]
    
    % circles
    \draw[thick,color=green] (4.25,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (2.5,5.5) rectangle (3.5,6.5);
    \node at (4.25,6.0) {$\cdots$};
    \draw[thick,color=blue] (5.0,5.5) rectangle (6.0,6.5);
        
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,3.0)}] (1.25,2.5) rectangle (2.25,3.5);
%    \draw[thick,color=red,rotate around={45:(4.25,3.5)}] (3.75,3.0) rectangle (4.75,4.0);
    \draw[thick,color=red,rotate around={45:(6.75,3.0)}] (6.25,2.5) rectangle (7.25,3.5);

    % circle to square
    \draw[thick,color=green,->] (4.0,7.97) -- (3.0,6.52);
    \draw[thick,color=green,->] (4.175,7.92) -- (3.75,6.52);
    \draw[thick,color=green,->] (4.325,7.92) -- (4.75,6.52);
    \draw[thick,color=green,->] (4.5,7.97) -- (5.5,6.52);
    
    % square to diamond
    \draw[thick,color=blue,->] (2.7,5.5) -- (2.0,3.52);
    \draw[thick,color=blue,->] (2.9,5.5) -- (3.25,3.5);
    \draw[thick,color=blue,->] (3.1,5.5) -- (4.75,3.51);
    \draw[thick,color=blue,->] (3.3,5.5) -- (6.3,3.3);

    \draw[thick,color=blue,->] (5.2,5.5) -- (2.2,3.3);
    \draw[thick,color=blue,->] (5.4,5.5) -- (3.75,3.51);
    \draw[thick,color=blue,->] (5.6,5.5) -- (5.25,3.5);
    \draw[thick,color=blue,->] (5.8,5.5) -- (6.5,3.52);

    % output
    \draw[thick,color=red,->] (1.75,2.3) -- (1.75,1.3);
    \draw[thick,color=red,->] (6.75,2.3) -- (6.75,1.3);

    % labels for circles
    \node at (4.25,8.5) {$V$};

    % labels for squares (top)
    \node at (3.0,6.0) {$\ell_0$};
    \node at (5.5,6.0) {$\ell_{\kern-1pt N-1}$};

    % labels for diamonds
    \node at (1.75,3.0) {$\omega_0$};
    \node at (4.25,3.0) {$\cdots$};
    \node at (6.75,3.0) {$\omega_{\kern-1pt M-1}$};

    % labels for output
    \node at (1.75,0.85) {$p_0$};
    \node at (4.25,0.85) {$\cdots$};
%    \node at (6.75,0.85) {$p_{M-1}$};
    \node at (7.1,0.85) {$p_{M-1}$};
    
    % labels
    \node at (9.5,8.5) {Input vector};
    \node at (9.5,6.0) {Hidden layer};
    \node at (9.5,3.0) {Output layer};
    \node at (9.5,0.85) {Probability};

\end{tikzpicture}

